Holistic Optimization of Modular Robots

Modular robots have the potential to revolutionize automation, as one can optimize their composition for any given task. However, finding optimal compositions is non-trivial. In addition, different compositions require different base positions and trajectories to fully use the potential of modular robots. We address this problem holistically for the first time by jointly optimizing the composition, base placement, and trajectory to minimize the cycle time of a given task. Our approach is evaluated on over 300 industrial benchmarks requiring point-to-point movements. Overall, we reduce cycle time by up to 25 % and find feasible solutions in twice as many benchmarks compared to optimizing the module composition alone. In the first real-world validation of modular robots optimized for point-to-point movement, we find that the optimized robot is successfully deployed in nine out of ten cases in less than an hour.

==> figures/2DGeneExample.tikz <==
\usetikzlibrary{patterns,angles,quotes,fit,calc,matrix}

\newcommand{\drawJoint}[8]{

    \pgfmathsetlengthmacro{\xStart}{#1}
    \pgfmathsetlengthmacro{\yStart}{#2}
    \pgfmathsetlengthmacro{\thetaStart}{#3}
    \pgfmathsetlengthmacro{\jointAngle}{#4}    
    \pgfmathsetlengthmacro{\linkLength}{#5}
    \pgfmathsetlengthmacro{\xMiddle}{\xStart - \linkLength * sin(\thetaStart)}
    \pgfmathsetlengthmacro{\yMiddle}{\yStart + \linkLength * cos(\thetaStart)}
    \pgfmathsetlengthmacro{\connSize}{#6}
    
    
    \begin{scope}[rotate around={\thetaStart:(\xStart,\yStart)}]
        
        \draw (\xStart - \connSize/2, \yStart) -- (\xStart + \connSize/2, \yStart);
        
        \coordinate (start) at (\xStart, \yStart);
        \draw (start) --node[pos=0.8, left] {#8} (\xStart, \yStart + \linkLength) ;
    	
        \coordinate (angleStart) at (\xStart, \yStart + 1.6*\linkLength);
    	\draw[dotted] (\xStart, \yStart + \linkLength) -- (angleStart);
    \end{scope}
    \coordinate (middle) at (\xMiddle, \yMiddle);
    \draw[fill,black] (middle) circle (2pt);
    
    \pgfmathsetmacro{\thetaEnd}{\thetaStart + \jointAngle}
    
    \begin{scope}[rotate around={\thetaEnd:(\xMiddle,\yMiddle)}]
        \coordinate (end) at (\xMiddle, \yMiddle + \linkLength);
        \draw (\xMiddle, \yMiddle) -- (end);
        \draw (\xMiddle - \connSize/2, \yMiddle + \linkLength) -- (\xMiddle + \connSize/2, \yMiddle + \linkLength);
    \end{scope}
    
    
    \pic [#7, draw, ->, angle eccentricity=1.5] {angle = end--middle--angleStart};
    
    \pgfmathsetlengthmacro{\xEnd}{\xMiddle - \linkLength * sin(\thetaEnd)}
    \pgfmathsetlengthmacro{\yEnd}{\yMiddle + \linkLength * cos(\thetaEnd)}
}

\newcommand{\drawBase}[7]{
    
    \pgfmathsetlengthmacro{\xEnd}{#1}
    \pgfmathsetlengthmacro{\yEnd}{#2}
    \pgfmathsetmacro{\thetaEnd}{#3}
    
    \begin{scope}[rotate around={\thetaEnd:(\xEnd,\yEnd)}]
        
        \draw (\xEnd - #4/2, #2) -- (\xEnd + #4/2, \yEnd);
        
        
        \fill[pattern=north east lines] (\xEnd - #4/2, \yEnd) rectangle (\xEnd + #4/2, \yEnd - #4/2);
    \end{scope}
    
    \node [anchor=west] at (\xEnd + #4/2,\yEnd - #4/4) {#5};
    \draw [|<->|] (\xEnd - #6, \yEnd + #4/2) --node[pos=0.5, above] {#7} (\xEnd, \yEnd  + #4/2);
}

\newcommand{\drawLink}[6]{
    
    \begin{scope}[rotate around={#3:(#1,#2)}]
        
        \draw (#1 - #5/2, #2 + #4) -- (#1 + #5/2, #2 + #4);
        
        \draw (#1 - #5/2, #2) -- (#1 + #5/2, #2);
        
        \draw (#1, #2) --node[left] {#6} (#1, #2 + #4);
    \end{scope}
    \pgfmathsetlengthmacro{\xEnd}{#1 - #4 * sin(#3)}
    \pgfmathsetlengthmacro{\yEnd}{#2 + #4 * cos(#3)}
    \pgfmathsetmacro{\thetaEnd}{#3}
}

\newcommand{\drawEEFModule}[5]{
	
    \begin{scope}[rotate around={#3:(#1,#2)}]
        
        \draw (#1 - #5/2, #2) -- (#1 + #5/2, #2);
        
        \draw (#1, #2) -- (#1, #2 + #4);
    \end{scope}
    \pgfmathsetlengthmacro{\xEnd}{#1 - #4 * sin(#3)}
    \pgfmathsetlengthmacro{\yEnd}{#2 + #4 * cos(#3)}
    
    \path (\xEnd,\yEnd) -- ++(#3+90:2*#4) -- ([turn]-0.5*#4,0.5*#4) coordinate (one) -- ([turn]0.7071*#4,0*#4) coordinate (two) -- ([turn]0*#4,1.414*#4) coordinate (three) -- ([turn]0*#4,1.414*#4) coordinate (four) -- ([turn]0*#4,0.7071*#4) coordinate (five);
    \draw (one) -- (two) -- (three) -- (four) -- (five);
}
\def\connectorSize{5mm}
\def\rowDistance{-46mm}

\tikzset{moduleArray/.style={
  minimum width=2mm,
  inner sep=1pt,
  outer sep=0pt,
  minimum height=6mm,
  text depth=.25ex,  
  text height=1.5ex,
  execute at begin node=$,
  execute at end node=$}}
\begin{tikzpicture}[font=\footnotesize]


\begin{scope}[local bounding box=robot1box]
\drawBase{-2cm}{0cm}{0}{\connectorSize}{\textbf{Robot 1}}{5mm}{$b_x$};
\drawJoint{\xEnd}{\yEnd}{\thetaEnd}{-45}{1cm}{\connectorSize}{"$\Jpos_{m_1}$"}{$m_1$};
\drawLink{\xEnd}{\yEnd}{\thetaEnd}{1.5cm}{\connectorSize}{$m_2$};
\drawEEFModule{\xEnd}{\yEnd}{\thetaEnd}{0.5cm}{\connectorSize};
\matrix [matrix anchor=west, matrix of nodes, nodes=/tikz/moduleArray] () at (-19mm,5mm) {
	|[name=start]| b_x & |[name=co1]| m_1 & \Jpos_{m_1} & |[name=co2]| m_2 & |[name=end]| \Jpos_{m_2} \\
};
\begin{scope}[on background layer]
    \draw[dashdotted, fill=TUMBeamerYellow!20] ($(start.south west) - (1mm,1mm)$) rectangle ($(co2.north east) + (0,1mm)$);
    \draw[dashed, fill=TUMLighterBlue!20] (start.south west) rectangle (co1.north east);
\end{scope}
\end{scope}


\begin{scope}[local bounding box=robot2box]
\drawBase{2.5cm}{0cm}{0}{\connectorSize}{\textbf{Robot 2}}{10mm}{$b'_x$};
\drawLink{\xEnd}{\yEnd}{\thetaEnd}{2cm}{\connectorSize}{$m'_1$};
\drawJoint{\xEnd}{\yEnd}{\thetaEnd}{-70}{1cm}{\connectorSize}{"$\Jpos_{m'_2}$"}{$m'_2$};
\drawEEFModule{\xEnd}{\yEnd}{\thetaEnd}{0.5cm}{\connectorSize};
\matrix [matrix anchor=west, matrix of nodes, nodes=/tikz/moduleArray] () at (2.5cm,5mm) {
	|[name=start]| b'_x & m'_1 & |[name=co]| \Jpos_{m'_1} & m'_2 & |[name=end]| \Jpos_{m'_2} \\
};
\draw[decorate,decoration={brace,amplitude=2mm,mirror,raise=1mm}] (end.north east) -- (start.north west) node[midway,yshift=3mm,anchor=south]{Genes of Robot 2};

\begin{scope}[on background layer]
    \draw [densely dotted, fill=TUMOrange!20] ($(co.north west) + (0,1mm)$) rectangle ($(end.south east) + (1mm,-1mm)$);
    \draw [dotted, fill=TUMGreen!20] (end.north west) rectangle (end.south east);
\end{scope}
\end{scope}


\begin{scope}[local bounding box=robot3box]
\drawBase{-2cm}{\rowDistance}{0}{\connectorSize}{\textbf{Robot \Romannum{1}}}{5mm}{$b_x$};
\drawJoint{\xEnd}{\yEnd}{\thetaEnd}{-20}{1cm}{\connectorSize}{"$\Jpos_{m'_1}$"' fill=white, inner sep=0pt, fill opacity=0.9}{$m_1$};
\drawJoint{\xEnd}{\yEnd}{\thetaEnd}{-70}{1cm}{\connectorSize}{"$\Jpos_{m'_2}$"}{$m'_2$};
\drawEEFModule{\xEnd}{\yEnd}{\thetaEnd}{0.5cm}{\connectorSize};
\matrix [matrix anchor=west, matrix of nodes, nodes=/tikz/moduleArray] () at (-2cm,\rowDistance+5mm) {
	|[name=start]| b_x & m_1 & |[name=co]| \Jpos_{m'_1} & m'_2 & |[name=end]| \Jpos_{m'_2} \\
};
\node[above of=co] (unhiddenLabel) {\parbox{25mm}{\centering Unhidden\\ Gene}};
\draw[] (unhiddenLabel) -- (co.center);
\begin{scope}[on background layer]
    \draw [dashed, fill=TUMLighterBlue!20] (start.south west) rectangle (co.north west);
    \draw [densely dotted, fill=TUMOrange!20] (co.south west) rectangle (end.north east);
\end{scope}
\end{scope}


\begin{scope}[local bounding box=robot4box]
\drawBase{2cm}{\rowDistance}{0}{\connectorSize}{\textbf{Robot \Romannum{2}}}{5mm}{$b_x$};
\drawJoint{\xEnd}{\yEnd}{\thetaEnd}{-45}{1cm}{\connectorSize}{"$\Jpos_{m_1}$"}{$m_1$};
\drawLink{\xEnd}{\yEnd}{\thetaEnd}{1.5cm}{\connectorSize}{$m_2$};
\drawEEFModule{\xEnd}{\yEnd}{\thetaEnd}{0.5cm}{\connectorSize};
\matrix [matrix anchor=west, matrix of nodes, nodes=/tikz/moduleArray] () at (2cm,\rowDistance+5mm) {
  |[name=start]| b_x & m_1 & \Jpos_{m_1} & |[name=co]| m_2 & |[name=end]| \Jpos_{m'_2} \\
};
\node[above of=end,anchor=east] (coPointLabel) {\parbox{15mm}{\centering Cross-over Point}};
\draw[] (coPointLabel) -- (end.north west);
\node[right=-4mm of coPointLabel] (hiddenLabel) {\parbox{10mm}{\centering Hidden Gene}};
\draw[] (hiddenLabel) -- (end.center);
\begin{scope}[on background layer]
    \draw [dashdotted, fill=TUMBeamerYellow!20] (start.south west) rectangle (co.north east);
    \draw [dotted, fill=TUMGreen!20] (end.south west) rectangle (end.north east);
\end{scope}
\end{scope}


\node[fit=(robot4box) (robot3box), inner sep=2pt] (combinedLower) {};
\node[fit=(robot1box) (robot3box), inner sep=2pt] (combinedLeft) {};
\node[fit=(robot1box) (robot2box), inner sep=2pt] (combinedUpper) {};
\node[fit=(robot2box) (robot4box), inner sep=2pt] (combinedRight) {};
\draw [solid, ultra thin] (combinedUpper.south -| combinedLeft.west) -- (combinedUpper.south  -| combinedRight.east);

\node[anchor=north, fill=white, inner sep=-2pt] () at (combinedUpper.north) {\textbf{Generation} $\mathbf{n}$};
\node[anchor=north, fill=white, inner sep=6pt] () at (combinedUpper.south) {\textbf{Generation} $\mathbf{n+1}$};

\end{tikzpicture}

==> figures/PaperOverviewPortrait.tikz <==
\begin{tikzpicture}[
    jointNode/.style={insert path={circle[radius=0.5mm,fill=black]}}
]
    \pgfplotstableread[col sep=comma]{figures/plot_valid_found.csv}\validdata  
    \usepgfplotslibrary{fillbetween}

    
    
    
    \node[
        anchor=north west,
        inner sep=1pt] (taskimage) at (0,0) {
        \includegraphics[height=.35\columnwidth]{figures/taskAroundSim.png}};
    \begin{scope}[
        x={(taskimage.north east)},
        y={(taskimage.south west)}
    ]
        \node [NiceBlue,fill=lightgray] () at (0.25, 0.9) {\footnotesize Goal 1};
        \node [NiceBlue,fill=lightgray] () at (0.8, 0.3) {\footnotesize Goal 2};
        \node [black,fill=lightgray,anchor=south east] () at ($(1,1) + (-1pt,1pt)$) {\footnotesize Task A};
        \node [NiceGreen,fill=lightgray,anchor=south east] () at (0.55,0.55) {\footnotesize Valid Base $\validBases$}; 
    \end{scope}
    \node[
        below=0cm of taskimage, 
        align=center] (tasklabel) {
        Task\\ (\cref{ssec:hybMotPlan,ssec:Constraint})
    };
    \node[
        anchor=north east, 
        inner sep=1pt] (modulesimage) at ($(taskimage.north west) + (0.95\columnwidth,0)$) {
        \includegraphics[height=.35\columnwidth]{image_modules_with_connectors.jpg}};
    \node[below=0cm of modulesimage, align=center] (modulelabel) {
        Available Modules $\modules$\\ (\cref{sec:num_example,sec:real_world_example})
    };
    \def\centeroffset{6mm}
    \coordinate (CENTER) at ($(tasklabel)!0.5!(modulelabel) - (\centeroffset,42mm)$);
        
    
    \node[draw, 
        rectangle, rounded corners,
        align=center, 
        inner sep=2pt,
        minimum size=1.8cm] (calcF) at ($(CENTER) + (180:1.5cm)$) 
        {Lexicographic\\ Cost\\ (\cref{ssec:hierElim})};
    
    \node[draw, 
        rectangle, rounded corners,
        anchor=west,
        inner sep=0mm,
        minimum height=22mm,
        minimum width=35mm] (mutate) at ($(CENTER) + (60:1.5cm)$) 
        {};
    \node[anchor=north, align=center, inner sep=2pt] (mutatelabel) at (mutate.north) {Mutation (\cref{ssec:meth:GA})};

    \begin{scope}[
        x=35mm,
        y=22mm,
        shift={(mutate.south west)}
    ]
        \draw[->] (0.2,0.3) -> (0.8, 0.3);
        \node[below] () at (0.8, 0.3) {$\basev$};
        \draw[radius=2pt,fill] (0.5,0.3) -- ++(110:5mm) circle -- ++(45:4mm) circle -- ++(-45:4mm) coordinate (rend);
        \drawEEF{(rend)}{-45}{2mm};

        
        \draw[->, NiceRed, thick] (0.5,0.26) ->node[below, font=\footnotesize] () {Move Base} (0.4, 0.26);
        \draw[radius=2pt,color=NiceRed](rend) circle;
        \node[above right=0mm and 0mm of rend, anchor=south west, align=center, NiceRed, font=\footnotesize] () {Add Joint};
        \coordinate (arccenter) at ($(0.5, 0.3) + (110:5mm) + (0,5pt)$);
        \draw[->, NiceRed, thick] (arccenter) arc[start angle=90, delta angle=120, radius=5pt];
        \node[left=2mm of arccenter, NiceRed, align=center, font=\footnotesize] () {Alter\\ Angle};
    \end{scope}
    
    
    \node[draw, 
        rectangle, rounded corners,
        anchor=west,
        inner sep=0mm,
        minimum height=22mm,
        minimum width=35mm] (crossover) at ($(CENTER) + (300:1.5cm)$)
        {};
    \node[anchor=north, align=center, inner sep=2pt] (crossoverlabel) at (crossover.north) {Crossover (\cref{ssec:meth:GA})};
    \begin{scope}[
        x=35mm,
        y=19mm,
        shift={(crossover.south west)}
    ]
    \node[above left] () at (0.35,0.05) {$=$};
    \draw[->] (0.35,0.05) -> (0.65,0.05);
    \node[above] () at (0.65, 0.05) {$\basev$};
    \draw[radius=2pt,fill,NiceBlue] (0.45,0.05) circle;
    \draw[radius=2pt,fill,NiceBlue,very thick] (0.45,0.05) -- ++(70:5mm) coordinate (rend);
    \draw[radius=2pt,NiceRed] (rend) circle;
    \draw[radius=2pt,NiceRed,densely dotted,very thick] (rend) -- ++(10:4mm) coordinate (rend);
    \drawEEF{(rend)}{10}{2mm};
    
    \draw[->] (0.1,0.5) -> (0.4, 0.5);
    \node[above] () at (0.4, 0.5) {$\basev$};
    \node[] () at (0.5, 0.5) {$ \bigoplus$};
    \draw[radius=2pt,fill,NiceBlue,very thick] (0.2,0.5) -- ++(70:5mm) coordinate (rend);
    \draw[radius=2pt,fill,NiceBlue] (0.2,0.5) circle;
    \drawEEF{(rend)}{70}{2mm};
    
    \draw[->] (0.6,0.5) -> (0.9, 0.5);
    \node[above] () at (0.9, 0.5) {$\basev$};
    \draw[radius=2pt,fill] (0.75,0.5) -- ++(110:3mm) coordinate (rend);
    \draw[radius=2pt,NiceRed] (rend) circle;
    \draw[radius=2pt,NiceRed,densely dotted,very thick] (rend) -- ++(50:4mm) coordinate (rend);
    \drawEEF{(rend)}{50}{2mm};
    \end{scope}

    \begin{scope}[on background layer]
        \coordinate (northWestMethod) at ($(mutate.north -| calcF.west) + (-0mm,0mm)$);
        \coordinate (southEastMethod) at ($(crossover.south east) + (0mm,-0mm)$);

        \node[fill=gray!15, 
        rectangle, rounded corners,
        fit=(northWestMethod) (southEastMethod), inner sep=1mm] (methodBox) {};
    \end{scope}


    
    \coordinate (output) at  ($(CENTER) + (\centeroffset, -23mm)$);
    

    
    \begin{axis}[
        title={Success Rate},
        title style={yshift=-1mm},
        at={($(output -| 0,0) - (0mm,5mm)$)},
        anchor=outer north west,
        width=3.5cm,
        name=exampleplot,
        xmin=0,xmax=60,
        ymin=0,ymax=1,
        ytick={0,1},
        minor ytick={0.25,0.5,0.75},
        cycle multi list={
            TUMDarkerBlue,TUMGreen,TUMBeamerYellow,TUMOrange\nextlist
            solid,dashed,dashed,solid  
        }
    ]
        \foreach \scope/\scopeName in {Modules/Modules,Modules+Basexyz/Modules+Base,Modules+IK/Modules+IK,Modules+Basexyz+IK/Modules+Base+IK}{
            \addplot+ [mark=none, line width=1pt] table[x=optimization_time,y=edgecase.\scope.mean] {\validdata};
            \addplot+ [mark=none, name path=low] table[x=optimization_time,y=edgecase.\scope.low] {\validdata}; 
            \addplot+ [mark=none, name path=high] table[x=optimization_time,y=edgecase.\scope.high] {\validdata};     
            \addplot+ [opacity=0.1] fill between [of=low and high];
        }
    \end{axis}
    \node[align=center, below=0.5cm of exampleplot] (simRes) {Numerical Exp.\\ (\cref{sec:num_example})};

    
    
    \def\figwidth{.15\columnwidth}
    \matrix (labExampleMatrix) [
        at=(exampleplot.outer north-|modulesimage.east),
        matrix anchor=north east,
        anchor=south west,
        inner sep=0pt,
        outer sep=1pt] {
        \node {\includegraphics[width=\figwidth]{figures/lab_robots/video_ng0gqt13_cropped.png}}; &[-4mm] 
        \node [black,fill=lightgray,minimum width=4mm] {\footnotesize A1}; &[1mm] 
        \node {\includegraphics[width=\figwidth]{figures/lab_robots/video_st0mx5kh_cropped.png}}; &[-4mm]
        \node [black,fill=lightgray,minimum width=4mm] {\footnotesize A2}; &[1mm] 
        \node {\includegraphics[width=\figwidth]{figures/lab_robots/video_g7u3c2d8_cropped.png}}; &[-4mm]
        \node [black,fill=lightgray,minimum width=4mm] {\footnotesize A3}; &[1mm] 
        \node {\includegraphics[width=\figwidth]{figures/lab_robots/video_tm2ctq1g_cropped.png}}; &[-4mm]
        \node [black,fill=lightgray,minimum width=4mm] {\footnotesize A5}; \\[1mm] 
        \node {\includegraphics[width=\figwidth]{figures/lab_robots/video_jf2fci9l_cropped.png}}; &
        \node [black,fill=lightgray,minimum width=4mm] {\footnotesize B1}; &  
        \node {\includegraphics[width=\figwidth]{figures/lab_robots/video_tr3imezr_cropped.png}}; & 
        \node [black,fill=lightgray,minimum width=4mm] {\footnotesize B2}; &  
        \node {\includegraphics[width=\figwidth]{figures/lab_robots/video_ekab83xu_cropped.png}}; & 
        \node [black,fill=lightgray,minimum width=4mm] {\footnotesize B4}; &  
        \node {\includegraphics[width=\figwidth]{figures/lab_robots/video_d3cdkpkh_cropped.png}}; &
        \node [black,fill=lightgray,minimum width=4mm] {\footnotesize B5}; \\  
    };
    \node[rectangle, align=center, below = 0cm of labExampleMatrix.south|-simRes.north] (labRes) {Real-World\\ Validation (\cref{sec:real_world_example})};
    
    
    \coordinate (module_out) at ($(modulelabel.south) - (6mm+\centeroffset,0mm)$);
    \coordinate (module_out_right) at ($(modulelabel.south) - (-28mm+\centeroffset,0mm)$);
    \draw[->]  (tasklabel.south) --node [right] {\parbox{25mm}{\centering \hyperref[ssec:Constraint]{Constraints $\constraints$} + \\ Obstacles $\obstacle$}} (methodBox.north-|tasklabel.south);
    \draw[->] (modulelabel.south) -- (methodBox.north-|modulelabel.south);
    \draw[->] (calcF) to[bend left] (mutate);
    \draw[->] (mutate) to[bend left] (crossover);
    \draw[->] (crossover) to[bend left] (calcF);
    \draw[->] (calcF.south) |-|[ratio=0.9] (exampleplot.outer north);
    \draw[->] (calcF.south) |-|[ratio=0.9] (labExampleMatrix.north|-exampleplot.outer north);
\end{tikzpicture}

==> figures/cost_convergence.pgf <==
\begin{tikzpicture}
  \pgfplotstableread[col sep=comma]{figures/plot_min_valid_cost.csv}\costdata  
  \pgfplotstableread[col sep=comma]{figures/plot_valid_found.csv}\validdata  
  \usepgfplotslibrary{fillbetween}
  \usepgfplotslibrary{groupplots}
  \begin{groupplot}[
    group style={
      group size=4 by 2,
      ylabels at=edge left,
      x descriptions at=edge bottom,
      horizontal sep=18pt,
      vertical sep=6pt
    },
    width=\linewidth/3.4,  
    ylabel={Best Cycle Time $\timeJ \left[ \unit{\second} \right]$\strut{}},
    y label style={at={(axis description cs:-0.12,.5)},anchor=south},
    ymin=4.8,
    ymax=9.1,
    ytick={5.0, 7.0, 9.0},
    xmode=log,
    xmin=0.4,
    xmax=72,
    xlabel={Opt. Time $\left[ \unit{\minute} \right]$},
    xtick={0.5, 1.5, 5, 20, 60},
    log ticks with fixed point,
    cycle multi list={%
      TUMDarkerBlue,TUMGreen,TUMBeamerYellow,TUMOrange\nextlist
      solid,dashed,dashed,solid  
    }%
  ]
    \nextgroupplot[title=Simple\strut{}]
    \foreach \scope in {Modules,Modules+Basexyz,Modules+IK,Modules+Basexyz+IK}{
        \addplot+ [mark=none, line width=1pt] table[x=optimization_time,y=simple.\scope.mean] {\costdata};
        \addplot+ [mark=none, name path=low] table[x=optimization_time,y=simple.\scope.low] {\costdata}; 
        \addplot+ [mark=none, name path=high] table[x=optimization_time,y=simple.\scope.high] {\costdata};     
        \addplot+ [opacity=0.1] fill between [of=low and high];
    }
    
    \nextgroupplot[
        title=Hard\strut{},
        ymin=12.5,
        ymax=18,
        ytick={13, 15, 17}]
    \addlegendimage{empty legend}  
    \foreach \scope in {Modules,Modules+Basexyz,Modules+IK,Modules+Basexyz+IK}{
        \addplot+ [mark=none, line width=1pt] table[x=optimization_time,y=hard.\scope.mean] {\costdata};
        \addplot+ [mark=none, name path=low, style=dashed] table[x=optimization_time,y=hard.\scope.low] {\costdata};
        \addplot+ [mark=none, name path=high, style=dashed] table[x=optimization_time,y=hard.\scope.high] {\costdata};
        \addplot+ [opacity=0.1] fill between [of=low and high];
    }
    
    \nextgroupplot[
        title=Real-World\strut{},
        ymin=8.5,
        ymax=13.1,
        ytick={9, 11, 13}]
    \foreach \scope/\scopeName in {Modules/Modules,Modules+Basexyz/Modules+Base,Modules+IK/Modules+IK,Modules+Basexyz+IK/Modules+Base+IK}{
        \addplot+ [mark=none, line width=1pt] table[x=optimization_time,y=realworld.\scope.mean] {\costdata};
        \addplot+ [mark=none, name path=low] table[x=optimization_time,y=realworld.\scope.low] {\costdata}; 
        \addplot+ [mark=none, name path=high] table[x=optimization_time,y=realworld.\scope.high] {\costdata};     
        \addplot+ [opacity=0.1] fill between [of=low and high];
    }
    
    \nextgroupplot[
        title=Edge Case\strut{},
        ymin=4.9,
        ymax=8.5,
        ytick={5,6.5,8}]
    \foreach \scope/\scopeName in {Modules/Modules,Modules+Basexyz/Modules+Base,Modules+IK/Modules+IK,Modules+Basexyz+IK/Modules+Base+IK}{
        \addplot+ [mark=none, line width=1pt] table[x=optimization_time,y=edgecase.\scope.mean] {\costdata};
        \addplot+ [mark=none, name path=low] table[x=optimization_time,y=edgecase.\scope.low] {\costdata}; 
        \addplot+ [mark=none, name path=high] table[x=optimization_time,y=edgecase.\scope.high] {\costdata};     
        \addplot+ [opacity=0.1] fill between [of=low and high];
    }

    \nextgroupplot[
        ymin=0,
        ymax=1,
        ytick={0, 0.2, ..., 1.0},
        ylabel={Success Rate\strut{}},
    ]
    \foreach \scope in {Modules,Modules+Basexyz,Modules+IK,Modules+Basexyz+IK}{
        \addplot+ [mark=none, line width=1pt] table[x=optimization_time,y=simple.\scope.mean] {\validdata};
        \addplot+ [mark=none, name path=low] table[x=optimization_time,y=simple.\scope.low] {\validdata}; 
        \addplot+ [mark=none, name path=high] table[x=optimization_time,y=simple.\scope.high] {\validdata};     
        \addplot+ [opacity=0.1] fill between [of=low and high];
    }
    
    \nextgroupplot[
        ymin=0,
        ymax=0.8,
        ytick={0, 0.2, ..., 0.8},
        legend style={fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          draw=none,
          font=\footnotesize,
          column sep=3pt,
          at={(1,-0.33)},
          anchor=north},
        legend cell align={left},
        legend columns=5,
    ]
    \addlegendimage{empty legend}  
    \foreach \scope in {Modules,Modules+Basexyz,Modules+IK,Modules+Basexyz+IK}{
        \addplot+ [mark=none, line width=1pt] table[x=optimization_time,y=hard.\scope.mean] {\validdata};
        \addplot+ [mark=none, name path=low, style=dashed] table[x=optimization_time,y=hard.\scope.low] {\validdata};
        \addplot+ [mark=none, name path=high, style=dashed] table[x=optimization_time,y=hard.\scope.high] {\validdata};
        \addplot+ [opacity=0.1] fill between [of=low and high];
    }
    \legend{Optimization Scope:,Modules $\assembly$,,,,Modules $\assembly$ + Base $\B$,,,,Modules $\assembly$ + IKs $\Jposs$,,,,Modules $\assembly$ + IKs $\Jposs$ + Base $\B$} 
    
    \nextgroupplot[
        ymin=0,
        ymax=1,
        ytick={0, 0.2, ..., 1.0},
    ]
    \foreach \scope/\scopeName in {Modules/Modules,Modules+Basexyz/Modules+Base,Modules+IK/Modules+IK,Modules+Basexyz+IK/Modules+Base+IK}{
        \addplot+ [mark=none, line width=1pt] table[x=optimization_time,y=realworld.\scope.mean] {\validdata};
        \addplot+ [mark=none, name path=low] table[x=optimization_time,y=realworld.\scope.low] {\validdata}; 
        \addplot+ [mark=none, name path=high] table[x=optimization_time,y=realworld.\scope.high] {\validdata};     
        \addplot+ [opacity=0.1] fill between [of=low and high];
    }
    
    \nextgroupplot[
        ymin=0,
        ymax=1,
        ytick={0, 0.2, ..., 1.0},
    ]
    \foreach \scope/\scopeName in {Modules/Modules,Modules+Basexyz/Modules+Base,Modules+IK/Modules+IK,Modules+Basexyz+IK/Modules+Base+IK}{
        \addplot+ [mark=none, line width=1pt] table[x=optimization_time,y=edgecase.\scope.mean] {\validdata};
        \addplot+ [mark=none, name path=low] table[x=optimization_time,y=edgecase.\scope.low] {\validdata}; 
        \addplot+ [mark=none, name path=high] table[x=optimization_time,y=edgecase.\scope.high] {\validdata};     
        \addplot+ [opacity=0.1] fill between [of=low and high];
    }
    \end{groupplot}
\end{tikzpicture}

==> figures/fig_edf.tex <==
\begin{tikzpicture}
  \pgfplotstableread[col sep=comma]{figures/edf_data.csv}\edfdata  
  \begin{axis}[
      width=\linewidth,
      xlabel={Mean Cycle Time $\timeJ \left[ \unit{\second} \right]$},
      xmin=14,
      xmax=51,
      ylabel=Cummulative Probability,
      ymin=-0.03,
      ymax=1.02,
      legend style={fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        draw=none,
        font=\footnotesize,
        column sep=1pt,
        at={(axis cs:49.5,0.0)},
        anchor=south east},
      legend cell align={left},
      cycle list name=tumcolormark,
      line width=1pt
    ]
    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-20pt}Optimization Scope}
    \addplot+ [mark=none] table[x=Objective,y=Modules_3600] {\edfdata};
    \addlegendentry{Modules $\assembly$}
    \addplot+ [mark=none, style=dashed] table[x=Objective,y=Modules+Base_xyz_3600] {\edfdata};
    \addlegendentry{$\assembly$ + Base $\B$}
    \addplot+ [mark=none, style=dashdotted] table[x=Objective,y=Modules+IK_3600] {\edfdata};
    \addlegendentry{$\assembly$ + IKs $\Jposs$}
    \addplot+ [mark=none,style=densely dotted] table[x=Objective,y=Modules+Base_xyz+IK_3600] {\edfdata};
    \addlegendentry{$\assembly$ + $\Jposs$ + $\B$}
  \end{axis}
\end{tikzpicture}


==> figures/module_set.tikz <==
\begin{tikzpicture}
\node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=\columnwidth]{image_modules_with_connectors.jpg}};
\begin{scope}[
    x={(image.south east)},
    y={(image.north west)}
]
    \node (Base) [white, font=\bfseries] at (0.8,0.95
) {Base};
    \node (BaseObj) at (0.65,0.9) {};
    \draw [-,white,line width=2pt] (Base) to (BaseObj);
    
    \node (Joints) [white, font=\bfseries] at (0.8,0.8
) {Joints};
    \node (JointSmall) at (0.5,0.75) {};
    \draw [-,white,line width=2pt] (Joints) to (JointSmall);
    \node (JointBig) at (0.65,0.75) {};
    \draw [-,white,line width=2pt] (Joints) to (JointBig);

    \node (ILink) [white, font=\bfseries, text width=1.5cm, align=center] at (0.1,0.9
) {I-shaped links};
    \node (ILinkSmall) at (0.3,0.85) {};
    \draw [-,white,line width=2pt] (ILink) to (ILinkSmall);
    \node (ILinkBig) at (0.3,0.75) {};
    \draw [-,white,line width=2pt] (ILink) to (ILinkBig);
    
    \node (LLink) [white, font=\bfseries, text width=1.5cm, align=center] at (0.1,0.4
) {L-shaped links};
    \node (LLinkSmall) at (0.2,0.55) {};
    \draw [-,white,line width=2pt] (LLink) to (LLinkSmall);
    \node (LLinkBig) at (0.3,0.45) {};
    \draw [-,white,line width=2pt] (LLink) to (LLinkBig);

    \node (Clamps) [white, font=\bfseries] at (0.2,0.1) {Clamps};
    \node (CSmall) at (0.25,0.2) {};
    \draw [-,white,line width=2pt] (Clamps) to (CSmall);
    \node (CBig) at (0.4,0.1) {};
    \draw [-,white,line width=2pt] (Clamps) to (CBig);
    \node (CSB) at (0.4,0.3) {};
    \draw [-,white,line width=2pt] (Clamps) to (CSB);

    \node (LBig) [white, font=\bfseries, text width=1.5cm, align=center] at (0.8,0.1
) {L-shaped big links};
    \node (LBigShort) at (0.7,0.3) {};
    \draw [-,white,line width=2pt] (LBig) to (LBigShort);
    \node (LBigLong) at (0.7,0.6) {};
    \draw [-,white,line width=2pt] (LBig) to (LBigLong);
\end{scope}
\end{tikzpicture}
